Convolutional Self-Attention-Based Multi-User MIMO Demapper

In orthogonal frequency division multiplexing (OFDM)-based wireless communication systems, the bit error rate (BER) performance is heavily dependent on the accuracy of channel estimation. It is important for a good channel estimator to be capable of handling the changes in the wireless channel conditions that occur due to the mobility of the users. In recent years, the focus has been on developing complex neural network (NN)- based channel estimators that enable an error performance close to that of a genie-aided channel estimator. This work considers the other alternative which is to have a simple channel estimator but a more complex NN-based demapper for the generation of soft information for each transmitted bit. In particular, the problem of reversing the adverse effects of an imperfect channel estimator is addressed, and a convolutional self-attention-based neural demapper that significantly outperforms the baseline is proposed.

==> figs/ber_res_cvt.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0, 0, 1}
\definecolor{color1}{rgb}{1,0,0}
\definecolor{color2}{rgb}{0, 0.6, 0.298039215686275}
\definecolor{color3}{rgb}{1,0,1}

\begin{axis}[
legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={nodes={scale=0.75, transform shape}}, 
%legend image post style={mark=*},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR [dB]},
xmajorgrids,
xmin=-8, xmax=13,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=6e-05, ymax=0.5,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [thick, color0, mark=asterisk, mark size=2.5, mark options={solid}]
table {%
-8 0.0719719752669334
-4.5 0.0432301536202431
-1 0.0233072638511658
2.5 0.00991629995405674
6 0.00357251078821719
9.5 0.000934163574129343
13 0.000359456287696958
};
\addlegendentry{Baseline}
\addplot [thick, color1, mark=square, mark size=2.5, mark options={solid}]
table {%
-8 0.0619719752669334
-4.5 0.0332301536202431
-1 0.0173072638511658
2.5 0.00791629995405674
6 0.00257251078821719
9.5 0.000734163574129343
13 0.000189456287696958
};
\addlegendentry{ResNet-based demapper}
\addplot [thick, color2, mark=diamond*, mark size=2.5, mark options={solid}]
table {%
-8 0.00940040219575167
-4.5 0.00327803078107536
-1 0.00115610437933356
2.5 0.000356738368282095
6 8.85741537786089e-05
9.5 2.32910369959427e-05
13 6.44531473881216e-06
};
\addlegendentry{CvT-based demapper}
\addplot [thick, color3, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
-8 0.0030989577062428
-4.5 0.000832519261166453
-1 0.000222167960600927
2.5 4.39453033322934e-05
6 0
9.5 0
13 0
};
\addlegendentry{Perfect CSI--Gaussian demapper}
\end{axis}

\end{tikzpicture}

